SymAware: A Software Development Framework for Trustworthy Multi-Agent Systems with Situational Awareness

Developing trustworthy multi-agent systems for practical applications is challenging due to the complicated communication of situational awareness (SA) among agents. This paper showcases a novel efficient and easy-to-use software framework for multi-agent simulation, named SymAware which provides a rich set of predefined data structures to compute, store, and communicate SA for agents. It also provides an abstract interface for the agents to compute their control inputs taking into account the awareness of the situation, knowledge, and risk of surrounding agents. Besides, utilizing a cluster of specialized components, SymAware hides the heavy computation of physical rendering and communication interfacing of simulation engines behind the control threads, resulting in high implementation efficiency in bridging the gap between conceptual prototyping and practical applications. Three multi-agent case studies are used to validate the efficacy and efficiency of this software framework.

==> fig/asynchronous.tex <==
% generated by Plantuml 1.2024.3       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{226,226,240}
\definecolor{plantucolor0004}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,every node/.style={scale=1.5}
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0001,fill=plantucolor0003,line width=0.5pt}
,pstyle5/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle6/.style={color=plantucolor0001,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
]
\draw[pstyle0] (353.9248pt,91.8418pt) rectangle (363.9248pt,205.6592pt);
\draw[pstyle0] (353.9248pt,234.9316pt) rectangle (363.9248pt,264.2041pt);
\draw[pstyle1] (10pt,53.2969pt) rectangle (400.7374pt,272.2041pt);
\draw[pstyle2] (50pt,36.2969pt) -- (50pt,289.2041pt);
\draw[pstyle2] (358.237pt,36.2969pt) -- (358.237pt,289.2041pt);
\draw[pstyle3] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (75.1143pt,5pt) arc (270:360:5pt) -- (80.1143pt,10pt) -- (80.1143pt,30.2969pt) arc (0:90:5pt) -- (75.1143pt,35.2969pt) -- (25pt,35.2969pt) arc (90:180:5pt) -- (20pt,30.2969pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{Agent};
\draw[pstyle3] (306.237pt,10pt) arc (180:270:5pt) -- (311.237pt,5pt) -- (406.6126pt,5pt) arc (270:360:5pt) -- (411.6126pt,10pt) -- (411.6126pt,30.2969pt) arc (0:90:5pt) -- (406.6126pt,35.2969pt) -- (311.237pt,35.2969pt) arc (90:180:5pt) -- (306.237pt,30.2969pt) -- cycle;
\node at (313.237pt,12pt)[below right,color=black]{Component};
\draw[pstyle0] (353.9248pt,91.8418pt) rectangle (363.9248pt,205.6592pt);
\draw[pstyle0] (353.9248pt,234.9316pt) rectangle (363.9248pt,264.2041pt);
\draw[color=black,fill=plantucolor0004,line width=1.5pt] (10pt,53.2969pt) -- (91pt,53.2969pt) -- (91pt,60.5693pt) -- (81pt,70.5693pt) -- (10pt,70.5693pt) -- (10pt,53.2969pt);
\draw[pstyle1] (10pt,53.2969pt) rectangle (400.7374pt,272.2041pt);
\node at (25pt,52pt)[below right,color=black]{\textbf{loop}};
\node at (106pt,54pt)[below right,color=black]{\textbf{[Asyncronously, for each component]}};
\draw[pstyle5] (341.9248pt,87.8418pt) -- (351.9248pt,91.8418pt) -- (341.9248pt,95.8418pt) -- (345.9248pt,91.8418pt) -- cycle;
\draw[pstyle6] (50.0571pt,91.8418pt) -- (347.9248pt,91.8418pt);
\node at (57.0571pt,74.5693pt)[below right,color=black]{\textbf{1}};
\node at (70.9683pt,74.6392pt)[below right,color=black]{await async\_compute\_and\_update()};
\draw[pstyle6] (321.9248pt,121.1143pt) -- (363.9248pt,121.1143pt);
\draw[pstyle6] (321.9248pt,121.1143pt) -- (321.9248pt,134.1143pt);
\draw[pstyle6] (321.9248pt,134.1143pt) -- (362.9248pt,134.1143pt);
\draw[pstyle5] (354.9248pt,130.1143pt) -- (364.9248pt,134.1143pt) -- (354.9248pt,138.1143pt) -- (358.9248pt,134.1143pt) -- cycle;
\node at (113.1122pt,103.8418pt)[below right,color=black]{\textbf{2}};
\node at (127.0233pt,103.9116pt)[below right,color=black]{await async\_compute -\textgreater  Result};
\draw[pstyle6] (321.9248pt,163.3867pt) -- (363.9248pt,163.3867pt);
\draw[pstyle6] (321.9248pt,163.3867pt) -- (321.9248pt,176.3867pt);
\draw[pstyle6] (321.9248pt,176.3867pt) -- (362.9248pt,176.3867pt);
\draw[pstyle5] (354.9248pt,172.3867pt) -- (364.9248pt,176.3867pt) -- (354.9248pt,180.3867pt) -- (358.9248pt,176.3867pt) -- cycle;
\node at (141.0939pt,146.1143pt)[below right,color=black]{\textbf{3}};
\node at (155.005pt,146.1841pt)[below right,color=black]{await async\_update(Result)};
\draw[pstyle5] (61.0571pt,201.6592pt) -- (51.0571pt,205.6592pt) -- (61.0571pt,209.6592pt) -- (57.0571pt,205.6592pt) -- cycle;
\draw[pstyle7] (55.0571pt,205.6592pt) -- (357.9248pt,205.6592pt);
\node at (67.0571pt,188.3867pt)[below right,color=black]{\textbf{4}};
\node at (80.9683pt,188.4565pt)[below right,color=black]{: OK};
\draw[pstyle5] (341.9248pt,230.9316pt) -- (351.9248pt,234.9316pt) -- (341.9248pt,238.9316pt) -- (345.9248pt,234.9316pt) -- cycle;
\draw[pstyle6] (50.0571pt,234.9316pt) -- (347.9248pt,234.9316pt);
\node at (57.0571pt,217.6592pt)[below right,color=black]{\textbf{5}};
\node at (70.9683pt,217.729pt)[below right,color=black]{await next\_loop()};
\draw[pstyle5] (61.0571pt,260.2041pt) -- (51.0571pt,264.2041pt) -- (61.0571pt,268.2041pt) -- (57.0571pt,264.2041pt) -- cycle;
\draw[pstyle7] (55.0571pt,264.2041pt) -- (357.9248pt,264.2041pt);
\node at (67.0571pt,246.9316pt)[below right,color=black]{\textbf{6}};
\node at (80.9683pt,247.0015pt)[below right,color=black]{OK};
\end{tikzpicture}


==> fig/main-loop.tex <==
% generated by Plantuml 1.2024.7       
\definecolor{plantucolor0000}{RGB}{255,255,255}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{0,0,0}
\definecolor{plantucolor0003}{RGB}{168,0,54}
\definecolor{plantucolor0004}{RGB}{226,226,240}
\definecolor{plantucolor0005}{RGB}{238,238,238}
\definecolor{plantucolor0006}{RGB}{254,255,221}
\begin{tikzpicture}[yscale=-1
,every node/.style={scale=2}
,pstyle0/.style={color=plantucolor0001,fill=white,line width=1.0pt}
,pstyle1/.style={color=black,line width=1.5pt}
,pstyle2/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle3/.style={color=plantucolor0003,line width=1.0pt,dash pattern=on 1.0pt off 4.0pt}
,pstyle4/.style={color=plantucolor0001,fill=plantucolor0004,line width=0.5pt}
,pstyle6/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle7/.style={color=plantucolor0001,line width=1.0pt}
,pstyle8/.style={color=plantucolor0001,fill=black,line width=1.5pt}
,pstyle9/.style={color=plantucolor0001,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt}
,pstyle10/.style={color=plantucolor0001,fill=plantucolor0006,line width=0.5pt}
]
\draw[pstyle0] (262.372pt,265.3662pt) rectangle (272.372pt,446.1631pt);
\draw[pstyle0] (337.0071pt,323.6318pt) rectangle (347.0071pt,387.8975pt);
\draw[pstyle0] (608.4019pt,91.7021pt) rectangle (618.4019pt,208.2334pt);
\draw[pstyle1] (10pt,53.2969pt) rectangle (773.659pt,454.1631pt);
\draw[pstyle2] (164.919pt,36.2969pt) -- (164.919pt,216.2334pt);
\draw[pstyle3] (164.919pt,216.2334pt) -- (164.919pt,244.2334pt);
\draw[pstyle2] (164.919pt,244.2334pt) -- (164.919pt,471.1631pt);
\draw[pstyle2] (266.522pt,36.2969pt) -- (266.522pt,216.2334pt);
\draw[pstyle3] (266.522pt,216.2334pt) -- (266.522pt,244.2334pt);
\draw[pstyle2] (266.522pt,244.2334pt) -- (266.522pt,471.1631pt);
\draw[pstyle2] (341.222pt,36.2969pt) -- (341.222pt,216.2334pt);
\draw[pstyle3] (341.222pt,216.2334pt) -- (341.222pt,244.2334pt);
\draw[pstyle2] (341.222pt,244.2334pt) -- (341.222pt,471.1631pt);
\draw[pstyle2] (415.7921pt,36.2969pt) -- (415.7921pt,216.2334pt);
\draw[pstyle3] (415.7921pt,216.2334pt) -- (415.7921pt,244.2334pt);
\draw[pstyle2] (415.7921pt,244.2334pt) -- (415.7921pt,471.1631pt);
\draw[pstyle2] (613.1862pt,36.2969pt) -- (613.1862pt,216.2334pt);
\draw[pstyle3] (613.1862pt,216.2334pt) -- (613.1862pt,244.2334pt);
\draw[pstyle2] (613.1862pt,244.2334pt) -- (613.1862pt,471.1631pt);
\draw[pstyle4] (104.919pt,10pt) arc (180:270:5pt) -- (109.919pt,5pt) -- (220.522pt,5pt) arc (270:360:5pt) -- (225.522pt,10pt) -- (225.522pt,30.2969pt) arc (0:90:5pt) -- (220.522pt,35.2969pt) -- (109.919pt,35.2969pt) arc (90:180:5pt) -- (104.919pt,30.2969pt) -- cycle;
\node at (105.919pt,8pt)[below right,color=black]{Environment};
\draw[pstyle4] (235.522pt,10pt) arc (180:270:5pt) -- (240.522pt,5pt) -- (294.222pt,5pt) arc (270:360:5pt) -- (299.222pt,10pt) -- (299.222pt,30.2969pt) arc (0:90:5pt) -- (294.222pt,35.2969pt) -- (240.522pt,35.2969pt) arc (90:180:5pt) -- (235.522pt,30.2969pt) -- cycle;
\node at (236.522pt,8pt)[below right,color=black]{Entity};
\draw[pstyle4] (309.222pt,10pt) arc (180:270:5pt) -- (314.222pt,5pt) -- (369.7921pt,5pt) arc (270:360:5pt) -- (374.7921pt,10pt) -- (374.7921pt,30.2969pt) arc (0:90:5pt) -- (369.7921pt,35.2969pt) -- (314.222pt,35.2969pt) arc (90:180:5pt) -- (309.222pt,30.2969pt) -- cycle;
\node at (310.222pt,8pt)[below right,color=black]{Model};
\draw[pstyle4] (384.7921pt,10pt) arc (180:270:5pt) -- (389.7921pt,5pt) -- (442.4778pt,5pt) arc (270:360:5pt) -- (447.4778pt,10pt) -- (447.4778pt,30.2969pt) arc (0:90:5pt) -- (442.4778pt,35.2969pt) -- (389.7921pt,35.2969pt) arc (90:180:5pt) -- (384.7921pt,30.2969pt) -- cycle;
\node at (385.7921pt,8pt)[below right,color=black]{Agent};
\draw[pstyle4] (564.1862pt,10pt) arc (180:270:5pt) -- (569.1862pt,5pt) -- (657.6176pt,5pt) arc (270:360:5pt) -- (662.6176pt,10pt) -- (662.6176pt,30.2969pt) arc (0:90:5pt) -- (657.6176pt,35.2969pt) -- (569.1862pt,35.2969pt) arc (90:180:5pt) -- (564.1862pt,30.2969pt) -- cycle;
\node at (565.1862pt,8pt)[below right,color=black]{Controller};
\draw[pstyle0] (262.372pt,265.3662pt) rectangle (272.372pt,446.1631pt);
\draw[pstyle0] (337.0071pt,323.6318pt) rectangle (347.0071pt,387.8975pt);
\draw[pstyle0] (608.4019pt,91.7021pt) rectangle (618.4019pt,208.2334pt);
\draw[color=black,fill=plantucolor0005,line width=1.5pt] (10pt,53.2969pt) rectangle (85.1592pt,75.5693pt);
\draw[pstyle1] (10pt,53.2969pt) rectangle (773.659pt,454.1631pt);
\node at (25pt,48.2969pt)[below right,color=black]{\textbf{loop}};
\node at (106.1592pt,49.2969pt)[below right,color=black]{\textbf{[At each simulation step]}};
\draw[pstyle6] (596.4019pt,87.7021pt) -- (606.4019pt,91.7021pt) -- (596.4019pt,95.7021pt) -- (600.4019pt,91.7021pt) -- cycle;
\draw[pstyle7] (416.135pt,91.7021pt) -- (602.4019pt,91.7021pt);
\node at (423.135pt,64.5693pt)[below right,color=black]{compute\_and\_update()};
\draw[pstyle8] (776.159pt,120.085pt) ellipse (4pt and 4pt);
\draw[pstyle6] (759.159pt,116.835pt) -- (769.159pt,120.835pt) -- (759.159pt,124.835pt) -- (763.159pt,120.835pt) -- cycle;
\draw[pstyle9] (618.4019pt,120.835pt) -- (765.159pt,120.835pt);
\node at (625.4019pt,93.7021pt)[below right,color=black]{event "iterating"};
\draw[pstyle6] (353.0071pt,145.9678pt) -- (343.0071pt,149.9678pt) -- (353.0071pt,153.9678pt) -- (349.0071pt,149.9678pt) -- cycle;
\draw[pstyle7] (347.0071pt,149.9678pt) -- (607.4019pt,149.9678pt);
\node at (359.0071pt,122.835pt)[below right,color=black]{set\_control\_input(Result)};
\draw[pstyle8] (770.5837pt,178.3506pt) ellipse (4pt and 4pt);
\draw[pstyle6] (753.5837pt,175.1006pt) -- (763.5837pt,179.1006pt) -- (753.5837pt,183.1006pt) -- (757.5837pt,179.1006pt) -- cycle;
\draw[pstyle9] (618.4019pt,179.1006pt) -- (759.5837pt,179.1006pt);
\node at (625.4019pt,151.9678pt)[below right,color=black]{event "iterated"};
\draw[pstyle6] (427.135pt,204.2334pt) -- (417.135pt,208.2334pt) -- (427.135pt,212.2334pt) -- (423.135pt,208.2334pt) -- cycle;
\draw[pstyle9] (421.135pt,208.2334pt) -- (612.4019pt,208.2334pt);
\node at (433.135pt,181.1006pt)[below right,color=black]{OK};
\draw[pstyle6] (250.372pt,261.3662pt) -- (260.372pt,265.3662pt) -- (250.372pt,269.3662pt) -- (254.372pt,265.3662pt) -- cycle;
\draw[pstyle7] (165.2205pt,265.3662pt) -- (256.372pt,265.3662pt);
\node at (172.2205pt,238.2334pt)[below right,color=black]{step()};
\draw[pstyle8] (6.5pt,293.749pt) ellipse (4pt and 4pt);
\draw[pstyle6] (23.5pt,290.499pt) -- (13.5pt,294.499pt) -- (23.5pt,298.499pt) -- (19.5pt,294.499pt) -- cycle;
\draw[pstyle9] (17.5pt,294.499pt) -- (164.2205pt,294.499pt);
\node at (24pt,267.3662pt)[below right,color=black]{event "stepping"};
\draw[pstyle6] (325.0071pt,319.6318pt) -- (335.0071pt,323.6318pt) -- (325.0071pt,327.6318pt) -- (329.0071pt,323.6318pt) -- cycle;
\draw[pstyle7] (272.372pt,323.6318pt) -- (331.0071pt,323.6318pt);
\node at (279.372pt,296.499pt)[below right,color=black]{step()};
\draw[pstyle10] (160pt,331.6318pt) rectangle (562pt,361.6318pt);
\node at (166pt,331.6318pt)[below right,color=black]{Apply the last control input to the simulation};
\draw[pstyle6] (283.372pt,383.8975pt) -- (273.372pt,387.8975pt) -- (283.372pt,391.8975pt) -- (279.372pt,387.8975pt) -- cycle;
\draw[pstyle9] (277.372pt,387.8975pt) -- (341.0071pt,387.8975pt);
\node at (289.372pt,360.7646pt)[below right,color=black]{OK};
\draw[pstyle8] (12.0753pt,416.2803pt) ellipse (4pt and 4pt);
\draw[pstyle6] (29.0753pt,413.0303pt) -- (19.0753pt,417.0303pt) -- (29.0753pt,421.0303pt) -- (25.0753pt,417.0303pt) -- cycle;
\draw[pstyle9] (23.0753pt,417.0303pt) -- (164.2205pt,417.0303pt);
\node at (29.5753pt,389.8975pt)[below right,color=black]{event "stepped"};
\draw[pstyle6] (176.2205pt,442.1631pt) -- (166.2205pt,446.1631pt) -- (176.2205pt,450.1631pt) -- (172.2205pt,446.1631pt) -- cycle;
\draw[pstyle9] (170.2205pt,446.1631pt) -- (266.372pt,446.1631pt);
\node at (182.2205pt,419.0303pt)[below right,color=black]{OK};
\end{tikzpicture}

